Learning representations with end-to-end models for improved remaining useful life prognostics

The remaining Useful Life (RUL) of equipment is defined as the duration between the current time and its failure. An accurate and reliable prognostic of the remaining useful life provides decision-makers with valuable information to adopt an appropriate maintenance strategy to maximize equipment utilization and avoid costly breakdowns. In this work, we propose an end-to-end deep learning model based on multi-layer perceptron and long short-term memory layers (LSTM) to predict the RUL. After normalization of all data, inputs are fed directly to an MLP layers for feature learning, then to an LSTM layer to capture temporal dependencies, and finally to other MLP layers for RUL prognostic. The proposed architecture is tested on the NASA commercial modular aero-propulsion system simulation (C-MAPSS) dataset. Despite its simplicity with respect to other recently proposed models, the model developed outperforms them with a significant decrease in the competition score and in the root mean square error score between the predicted and the gold value of the RUL. In this paper, we will discuss how the proposed end-to-end model is able to achieve such good results and compare it to other deep learning and state-of-the-art methods.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,379); %set diagram left start at 0, and has height of 379

%Straight Lines [id:da8962987459538145] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (512.71,176.07) -- (554.01,176.75) ;
\draw [shift={(557.01,176.8)}, rotate = 180.94] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6489084128520333] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (237.45,175.8) -- (369.01,177.76) ;
\draw [shift={(372.01,177.8)}, rotate = 180.85] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da016502985023632455] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (79.45,174.8) -- (184.66,176.37) -- (211.01,176.76) ;
\draw [shift={(214.01,176.8)}, rotate = 180.85] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp1691914003398891] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (26.75,256.29) .. controls (26.75,251.57) and (30.79,247.74) .. (35.78,247.74) .. controls (40.77,247.74) and (44.81,251.57) .. (44.81,256.29) .. controls (44.81,261.01) and (40.77,264.83) .. (35.78,264.83) .. controls (30.79,264.83) and (26.75,261.01) .. (26.75,256.29) -- cycle ;
%Shape: Ellipse [id:dp6206079009444123] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (52.5,256.29) .. controls (52.5,251.57) and (56.54,247.74) .. (61.53,247.74) .. controls (66.51,247.74) and (70.56,251.57) .. (70.56,256.29) .. controls (70.56,261.01) and (66.51,264.83) .. (61.53,264.83) .. controls (56.54,264.83) and (52.5,261.01) .. (52.5,256.29) -- cycle ;
%Shape: Ellipse [id:dp15520102625865007] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (75.94,256.29) .. controls (75.94,251.57) and (79.98,247.74) .. (84.97,247.74) .. controls (89.95,247.74) and (94,251.57) .. (94,256.29) .. controls (94,261.01) and (89.95,264.83) .. (84.97,264.83) .. controls (79.98,264.83) and (75.94,261.01) .. (75.94,256.29) -- cycle ;
%Shape: Ellipse [id:dp4942489601020039] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (122.43,256.29) .. controls (122.43,251.57) and (126.48,247.74) .. (131.46,247.74) .. controls (136.45,247.74) and (140.49,251.57) .. (140.49,256.29) .. controls (140.49,261.01) and (136.45,264.83) .. (131.46,264.83) .. controls (126.48,264.83) and (122.43,261.01) .. (122.43,256.29) -- cycle ;
%Shape: Ellipse [id:dp1791173764046814] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (6,220.65) .. controls (6,215.94) and (10.04,212.11) .. (15.03,212.11) .. controls (20.02,212.11) and (24.06,215.94) .. (24.06,220.65) .. controls (24.06,225.37) and (20.02,229.2) .. (15.03,229.2) .. controls (10.04,229.2) and (6,225.37) .. (6,220.65) -- cycle ;
%Shape: Ellipse [id:dp3922698754874905] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (31.75,220.65) .. controls (31.75,215.94) and (35.79,212.11) .. (40.78,212.11) .. controls (45.76,212.11) and (49.81,215.94) .. (49.81,220.65) .. controls (49.81,225.37) and (45.76,229.2) .. (40.78,229.2) .. controls (35.79,229.2) and (31.75,225.37) .. (31.75,220.65) -- cycle ;
%Shape: Ellipse [id:dp34643042884795516] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (55.19,220.65) .. controls (55.19,215.94) and (59.23,212.11) .. (64.22,212.11) .. controls (69.2,212.11) and (73.25,215.94) .. (73.25,220.65) .. controls (73.25,225.37) and (69.2,229.2) .. (64.22,229.2) .. controls (59.23,229.2) and (55.19,225.37) .. (55.19,220.65) -- cycle ;
%Shape: Ellipse [id:dp9329756284478605] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (143.18,222.11) .. controls (143.18,217.39) and (147.23,213.56) .. (152.21,213.56) .. controls (157.2,213.56) and (161.24,217.39) .. (161.24,222.11) .. controls (161.24,226.83) and (157.2,230.65) .. (152.21,230.65) .. controls (147.23,230.65) and (143.18,226.83) .. (143.18,222.11) -- cycle ;
%Shape: Ellipse [id:dp9292854497274035] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (119.74,221.38) .. controls (119.74,216.66) and (123.79,212.84) .. (128.77,212.84) .. controls (133.76,212.84) and (137.8,216.66) .. (137.8,221.38) .. controls (137.8,226.1) and (133.76,229.93) .. (128.77,229.93) .. controls (123.79,229.93) and (119.74,226.1) .. (119.74,221.38) -- cycle ;
%Straight Lines [id:da7678516840737133] 
\draw    (35.78,247.74) -- (16.52,230.53) ;
\draw [shift={(15.03,229.2)}, rotate = 401.78999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7598698045813732] 
\draw    (61.53,247.74) -- (16.89,229.94) ;
\draw [shift={(15.03,229.2)}, rotate = 381.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da329212465469892] 
\draw    (84.97,247.74) -- (16.96,229.71) ;
\draw [shift={(15.03,229.2)}, rotate = 374.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8487358463591803] 
\draw    (131.46,247.74) -- (17.01,229.51) ;
\draw [shift={(15.03,229.2)}, rotate = 369.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da808561118312568] 
\draw    (35.78,247.74) -- (40.26,231.13) ;
\draw [shift={(40.78,229.2)}, rotate = 465.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da708462910215109] 
\draw    (61.53,247.74) -- (63.93,231.18) ;
\draw [shift={(64.22,229.2)}, rotate = 458.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8898676151555878] 
\draw    (84.97,247.74) -- (42.62,229.97) ;
\draw [shift={(40.78,229.2)}, rotate = 382.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37442040875908633] 
\draw    (59.22,247.74) -- (42.19,230.62) ;
\draw [shift={(40.78,229.2)}, rotate = 405.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5984195643795931] 
\draw    (131.46,247.74) -- (42.74,229.6) ;
\draw [shift={(40.78,229.2)}, rotate = 371.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2612192054350686] 
\draw    (84.97,247.74) -- (65.52,230.52) ;
\draw [shift={(64.02,229.2)}, rotate = 401.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5109602627988044] 
\draw    (84.97,247.74) -- (126.92,230.68) ;
\draw [shift={(128.77,229.93)}, rotate = 517.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9281695101197853] 
\draw    (131.46,247.74) -- (150.67,231.92) ;
\draw [shift={(152.21,230.65)}, rotate = 500.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06314045166619664] 
\draw    (84.97,247.74) -- (150.27,231.15) ;
\draw [shift={(152.21,230.65)}, rotate = 525.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02136325500951508] 
\draw    (59.22,247.74) -- (150.25,231.02) ;
\draw [shift={(152.21,230.65)}, rotate = 529.5899999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9026046927336058] 
\draw    (35.78,247.74) -- (126.81,230.3) ;
\draw [shift={(128.77,229.93)}, rotate = 529.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7550534306044696] 
\draw    (15.03,212.11) -- (64.58,184.86) ;
\draw [shift={(66.33,183.89)}, rotate = 511.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3093698731194423] 
\draw    (40.78,212.11) -- (64.99,185.38) ;
\draw [shift={(66.33,183.89)}, rotate = 492.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3806061665942737] 
\draw    (64.22,212.11) -- (66.18,185.89) ;
\draw [shift={(66.33,183.89)}, rotate = 454.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9528784592157142] 
\draw    (128.77,212.84) -- (68.14,184.74) ;
\draw [shift={(66.33,183.89)}, rotate = 384.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6991832407608551] 
\draw    (152.21,213.56) -- (68.22,184.55) ;
\draw [shift={(66.33,183.89)}, rotate = 379.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp1045094466888814] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (37.05,123.12) .. controls (37.05,118.4) and (41.09,114.57) .. (46.08,114.57) .. controls (51.06,114.57) and (55.11,118.4) .. (55.11,123.12) .. controls (55.11,127.84) and (51.06,131.66) .. (46.08,131.66) .. controls (41.09,131.66) and (37.05,127.84) .. (37.05,123.12) -- cycle ;
%Shape: Ellipse [id:dp8071082952593087] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (62.79,123.12) .. controls (62.79,118.4) and (66.84,114.57) .. (71.82,114.57) .. controls (76.81,114.57) and (80.85,118.4) .. (80.85,123.12) .. controls (80.85,127.84) and (76.81,131.66) .. (71.82,131.66) .. controls (66.84,131.66) and (62.79,127.84) .. (62.79,123.12) -- cycle ;
%Shape: Ellipse [id:dp2766069856304121] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (86.23,123.12) .. controls (86.23,118.4) and (90.28,114.57) .. (95.26,114.57) .. controls (100.25,114.57) and (104.29,118.4) .. (104.29,123.12) .. controls (104.29,127.84) and (100.25,131.66) .. (95.26,131.66) .. controls (90.28,131.66) and (86.23,127.84) .. (86.23,123.12) -- cycle ;
%Straight Lines [id:da38844571522989635] 
\draw    (46.08,114.57) -- (73.87,86.54) ;
\draw [shift={(75.28,85.12)}, rotate = 494.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2545468623001781] 
\draw    (71.82,114.57) -- (75.05,87.11) ;
\draw [shift={(75.28,85.12)}, rotate = 456.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9660957851643455] 
\draw    (95.26,114.57) -- (76.4,86.78) ;
\draw [shift={(75.28,85.12)}, rotate = 415.84000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7111487390765567] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (66.25,76.58) .. controls (66.25,71.86) and (70.29,68.03) .. (75.28,68.03) .. controls (80.27,68.03) and (84.31,71.86) .. (84.31,76.58) .. controls (84.31,81.3) and (80.27,85.12) .. (75.28,85.12) .. controls (70.29,85.12) and (66.25,81.3) .. (66.25,76.58) -- cycle ;
%Shape: Ellipse [id:dp8611098546187623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.29,223.28) .. controls (80.29,221.69) and (81.58,220.4) .. (83.17,220.4) .. controls (84.76,220.4) and (86.05,221.69) .. (86.05,223.28) .. controls (86.05,224.87) and (84.76,226.16) .. (83.17,226.16) .. controls (81.58,226.16) and (80.29,224.87) .. (80.29,223.28) -- cycle ;
%Shape: Ellipse [id:dp44707457151519425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.46,223.28) .. controls (104.46,221.69) and (105.75,220.4) .. (107.34,220.4) .. controls (108.93,220.4) and (110.22,221.69) .. (110.22,223.28) .. controls (110.22,224.87) and (108.93,226.16) .. (107.34,226.16) .. controls (105.75,226.16) and (104.46,224.87) .. (104.46,223.28) -- cycle ;
%Shape: Ellipse [id:dp23964328475242236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.38,223.28) .. controls (93.38,221.69) and (94.67,220.4) .. (96.26,220.4) .. controls (97.85,220.4) and (99.14,221.69) .. (99.14,223.28) .. controls (99.14,224.87) and (97.85,226.16) .. (96.26,226.16) .. controls (94.67,226.16) and (93.38,224.87) .. (93.38,223.28) -- cycle ;
%Shape: Ellipse [id:dp16902354263095898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.43,256.55) .. controls (99.43,254.96) and (100.71,253.67) .. (102.3,253.67) .. controls (103.89,253.67) and (105.18,254.96) .. (105.18,256.55) .. controls (105.18,258.14) and (103.89,259.43) .. (102.3,259.43) .. controls (100.71,259.43) and (99.43,258.14) .. (99.43,256.55) -- cycle ;
%Shape: Ellipse [id:dp8295986955425216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.52,256.55) .. controls (112.52,254.96) and (113.8,253.67) .. (115.39,253.67) .. controls (116.98,253.67) and (118.27,254.96) .. (118.27,256.55) .. controls (118.27,258.14) and (116.98,259.43) .. (115.39,259.43) .. controls (113.8,259.43) and (112.52,258.14) .. (112.52,256.55) -- cycle ;
%Straight Lines [id:da33872888731840245] 
\draw    (131.43,276.63) -- (131.46,266.83) ;
\draw [shift={(131.46,264.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7656197589776175] 
\draw    (61.49,276.63) -- (61.52,266.83) ;
\draw [shift={(61.53,264.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33376833806842887] 
\draw    (35.31,276.63) -- (35.34,266.83) ;
\draw [shift={(35.35,264.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4169140641658746] 
\draw    (75.28,68.03) -- (75.31,58.23) ;
\draw [shift={(75.32,56.23)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp007514921897311844] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (55.11,169.8) .. controls (55.11,167.97) and (56.59,166.49) .. (58.42,166.49) -- (75.23,166.49) .. controls (77.06,166.49) and (78.55,167.97) .. (78.55,169.8) -- (78.55,179.75) .. controls (78.55,181.58) and (77.06,183.07) .. (75.23,183.07) -- (58.42,183.07) .. controls (56.59,183.07) and (55.11,181.58) .. (55.11,179.75) -- cycle ;
%Shape: Ellipse [id:dp9831250579881334] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (184.75,258.29) .. controls (184.75,253.57) and (188.79,249.74) .. (193.78,249.74) .. controls (198.77,249.74) and (202.81,253.57) .. (202.81,258.29) .. controls (202.81,263.01) and (198.77,266.83) .. (193.78,266.83) .. controls (188.79,266.83) and (184.75,263.01) .. (184.75,258.29) -- cycle ;
%Shape: Ellipse [id:dp6659086226369877] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (210.5,258.29) .. controls (210.5,253.57) and (214.54,249.74) .. (219.53,249.74) .. controls (224.51,249.74) and (228.56,253.57) .. (228.56,258.29) .. controls (228.56,263.01) and (224.51,266.83) .. (219.53,266.83) .. controls (214.54,266.83) and (210.5,263.01) .. (210.5,258.29) -- cycle ;
%Shape: Ellipse [id:dp17675596331742938] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (233.94,258.29) .. controls (233.94,253.57) and (237.98,249.74) .. (242.97,249.74) .. controls (247.95,249.74) and (252,253.57) .. (252,258.29) .. controls (252,263.01) and (247.95,266.83) .. (242.97,266.83) .. controls (237.98,266.83) and (233.94,263.01) .. (233.94,258.29) -- cycle ;
%Shape: Ellipse [id:dp878932046833024] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (280.43,258.29) .. controls (280.43,253.57) and (284.48,249.74) .. (289.46,249.74) .. controls (294.45,249.74) and (298.49,253.57) .. (298.49,258.29) .. controls (298.49,263.01) and (294.45,266.83) .. (289.46,266.83) .. controls (284.48,266.83) and (280.43,263.01) .. (280.43,258.29) -- cycle ;
%Shape: Ellipse [id:dp8841215588254008] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (164,222.65) .. controls (164,217.94) and (168.04,214.11) .. (173.03,214.11) .. controls (178.02,214.11) and (182.06,217.94) .. (182.06,222.65) .. controls (182.06,227.37) and (178.02,231.2) .. (173.03,231.2) .. controls (168.04,231.2) and (164,227.37) .. (164,222.65) -- cycle ;
%Shape: Ellipse [id:dp9614306639199051] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (189.75,222.65) .. controls (189.75,217.94) and (193.79,214.11) .. (198.78,214.11) .. controls (203.76,214.11) and (207.81,217.94) .. (207.81,222.65) .. controls (207.81,227.37) and (203.76,231.2) .. (198.78,231.2) .. controls (193.79,231.2) and (189.75,227.37) .. (189.75,222.65) -- cycle ;
%Shape: Ellipse [id:dp6832943831576639] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (213.19,222.65) .. controls (213.19,217.94) and (217.23,214.11) .. (222.22,214.11) .. controls (227.2,214.11) and (231.25,217.94) .. (231.25,222.65) .. controls (231.25,227.37) and (227.2,231.2) .. (222.22,231.2) .. controls (217.23,231.2) and (213.19,227.37) .. (213.19,222.65) -- cycle ;
%Shape: Ellipse [id:dp4896849568902055] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (301.18,224.11) .. controls (301.18,219.39) and (305.23,215.56) .. (310.21,215.56) .. controls (315.2,215.56) and (319.24,219.39) .. (319.24,224.11) .. controls (319.24,228.83) and (315.2,232.65) .. (310.21,232.65) .. controls (305.23,232.65) and (301.18,228.83) .. (301.18,224.11) -- cycle ;
%Shape: Ellipse [id:dp19897304537894356] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (277.74,223.38) .. controls (277.74,218.66) and (281.79,214.84) .. (286.77,214.84) .. controls (291.76,214.84) and (295.8,218.66) .. (295.8,223.38) .. controls (295.8,228.1) and (291.76,231.93) .. (286.77,231.93) .. controls (281.79,231.93) and (277.74,228.1) .. (277.74,223.38) -- cycle ;
%Straight Lines [id:da046461494786589785] 
\draw    (193.78,249.74) -- (174.52,232.53) ;
\draw [shift={(173.03,231.2)}, rotate = 401.78999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da92221413045836] 
\draw    (219.53,249.74) -- (174.89,231.94) ;
\draw [shift={(173.03,231.2)}, rotate = 381.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2981977069939865] 
\draw    (242.97,249.74) -- (174.96,231.71) ;
\draw [shift={(173.03,231.2)}, rotate = 374.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10461839778966264] 
\draw    (289.46,249.74) -- (175.01,231.51) ;
\draw [shift={(173.03,231.2)}, rotate = 369.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7625171643059208] 
\draw    (193.78,249.74) -- (198.26,233.13) ;
\draw [shift={(198.78,231.2)}, rotate = 465.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da283100434355672] 
\draw    (219.53,249.74) -- (221.93,233.18) ;
\draw [shift={(222.22,231.2)}, rotate = 458.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3892131936412] 
\draw    (242.97,249.74) -- (200.62,231.97) ;
\draw [shift={(198.78,231.2)}, rotate = 382.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24745667935982252] 
\draw    (217.22,249.74) -- (200.19,232.62) ;
\draw [shift={(198.78,231.2)}, rotate = 405.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35606551536529807] 
\draw    (289.46,249.74) -- (200.74,231.6) ;
\draw [shift={(198.78,231.2)}, rotate = 371.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12324136306917644] 
\draw    (242.97,249.74) -- (223.52,232.52) ;
\draw [shift={(222.02,231.2)}, rotate = 401.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06249085596373205] 
\draw    (242.97,249.74) -- (284.92,232.68) ;
\draw [shift={(286.77,231.93)}, rotate = 517.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36716929709131385] 
\draw    (289.46,249.74) -- (308.67,233.92) ;
\draw [shift={(310.21,232.65)}, rotate = 500.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03671113932142345] 
\draw    (242.97,249.74) -- (308.27,233.15) ;
\draw [shift={(310.21,232.65)}, rotate = 525.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9761867138956661] 
\draw    (217.22,249.74) -- (308.25,233.02) ;
\draw [shift={(310.21,232.65)}, rotate = 529.5899999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8889114945440446] 
\draw    (193.78,249.74) -- (284.81,232.3) ;
\draw [shift={(286.77,231.93)}, rotate = 529.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5649531266074868] 
\draw    (173.03,214.11) -- (222.58,186.86) ;
\draw [shift={(224.33,185.89)}, rotate = 511.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7786506459153781] 
\draw    (198.78,214.11) -- (222.99,187.38) ;
\draw [shift={(224.33,185.89)}, rotate = 492.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42631390450629447] 
\draw    (222.22,214.11) -- (224.18,187.89) ;
\draw [shift={(224.33,185.89)}, rotate = 454.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8352331517504419] 
\draw    (286.77,214.84) -- (226.14,186.74) ;
\draw [shift={(224.33,185.89)}, rotate = 384.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17125732598088828] 
\draw    (310.21,215.56) -- (226.22,186.55) ;
\draw [shift={(224.33,185.89)}, rotate = 379.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp4611240414648081] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (195.05,125.12) .. controls (195.05,120.4) and (199.09,116.57) .. (204.08,116.57) .. controls (209.06,116.57) and (213.11,120.4) .. (213.11,125.12) .. controls (213.11,129.84) and (209.06,133.66) .. (204.08,133.66) .. controls (199.09,133.66) and (195.05,129.84) .. (195.05,125.12) -- cycle ;
%Shape: Ellipse [id:dp6239949831831588] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (220.79,125.12) .. controls (220.79,120.4) and (224.84,116.57) .. (229.82,116.57) .. controls (234.81,116.57) and (238.85,120.4) .. (238.85,125.12) .. controls (238.85,129.84) and (234.81,133.66) .. (229.82,133.66) .. controls (224.84,133.66) and (220.79,129.84) .. (220.79,125.12) -- cycle ;
%Shape: Ellipse [id:dp04315136499934624] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (244.23,125.12) .. controls (244.23,120.4) and (248.28,116.57) .. (253.26,116.57) .. controls (258.25,116.57) and (262.29,120.4) .. (262.29,125.12) .. controls (262.29,129.84) and (258.25,133.66) .. (253.26,133.66) .. controls (248.28,133.66) and (244.23,129.84) .. (244.23,125.12) -- cycle ;
%Straight Lines [id:da02306527705880601] 
\draw    (204.08,116.57) -- (231.87,88.54) ;
\draw [shift={(233.28,87.12)}, rotate = 494.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46653943951840926] 
\draw    (229.82,116.57) -- (233.05,89.11) ;
\draw [shift={(233.28,87.12)}, rotate = 456.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6184775740185366] 
\draw    (253.26,116.57) -- (234.4,88.78) ;
\draw [shift={(233.28,87.12)}, rotate = 415.84000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6142793244120488] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (224.25,78.58) .. controls (224.25,73.86) and (228.29,70.03) .. (233.28,70.03) .. controls (238.27,70.03) and (242.31,73.86) .. (242.31,78.58) .. controls (242.31,83.3) and (238.27,87.12) .. (233.28,87.12) .. controls (228.29,87.12) and (224.25,83.3) .. (224.25,78.58) -- cycle ;
%Shape: Ellipse [id:dp29188672158662166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.29,225.28) .. controls (238.29,223.69) and (239.58,222.4) .. (241.17,222.4) .. controls (242.76,222.4) and (244.05,223.69) .. (244.05,225.28) .. controls (244.05,226.87) and (242.76,228.16) .. (241.17,228.16) .. controls (239.58,228.16) and (238.29,226.87) .. (238.29,225.28) -- cycle ;
%Shape: Ellipse [id:dp4318056970128401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.46,225.28) .. controls (262.46,223.69) and (263.75,222.4) .. (265.34,222.4) .. controls (266.93,222.4) and (268.22,223.69) .. (268.22,225.28) .. controls (268.22,226.87) and (266.93,228.16) .. (265.34,228.16) .. controls (263.75,228.16) and (262.46,226.87) .. (262.46,225.28) -- cycle ;
%Shape: Ellipse [id:dp7824559120869183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.38,225.28) .. controls (251.38,223.69) and (252.67,222.4) .. (254.26,222.4) .. controls (255.85,222.4) and (257.14,223.69) .. (257.14,225.28) .. controls (257.14,226.87) and (255.85,228.16) .. (254.26,228.16) .. controls (252.67,228.16) and (251.38,226.87) .. (251.38,225.28) -- cycle ;
%Shape: Ellipse [id:dp07029041239554035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.43,258.55) .. controls (257.43,256.96) and (258.71,255.67) .. (260.3,255.67) .. controls (261.89,255.67) and (263.18,256.96) .. (263.18,258.55) .. controls (263.18,260.14) and (261.89,261.43) .. (260.3,261.43) .. controls (258.71,261.43) and (257.43,260.14) .. (257.43,258.55) -- cycle ;
%Shape: Ellipse [id:dp17932462149805062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.52,258.55) .. controls (270.52,256.96) and (271.8,255.67) .. (273.39,255.67) .. controls (274.98,255.67) and (276.27,256.96) .. (276.27,258.55) .. controls (276.27,260.14) and (274.98,261.43) .. (273.39,261.43) .. controls (271.8,261.43) and (270.52,260.14) .. (270.52,258.55) -- cycle ;
%Straight Lines [id:da3410813115910849] 
\draw    (289.43,278.63) -- (289.46,268.83) ;
\draw [shift={(289.46,266.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9105950089393766] 
\draw    (219.49,278.63) -- (219.52,268.83) ;
\draw [shift={(219.53,266.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9474797606299918] 
\draw    (193.31,278.63) -- (193.34,268.83) ;
\draw [shift={(193.35,266.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26698748757836865] 
\draw    (233.28,70.03) -- (233.31,60.23) ;
\draw [shift={(233.32,58.23)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp383215288074076] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (213.11,171.8) .. controls (213.11,169.97) and (214.59,168.49) .. (216.42,168.49) -- (233.23,168.49) .. controls (235.06,168.49) and (236.55,169.97) .. (236.55,171.8) -- (236.55,181.75) .. controls (236.55,183.58) and (235.06,185.07) .. (233.23,185.07) -- (216.42,185.07) .. controls (214.59,185.07) and (213.11,183.58) .. (213.11,181.75) -- cycle ;
%Shape: Ellipse [id:dp8182783100194517] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (342.75,259.29) .. controls (342.75,254.57) and (346.79,250.74) .. (351.78,250.74) .. controls (356.77,250.74) and (360.81,254.57) .. (360.81,259.29) .. controls (360.81,264.01) and (356.77,267.83) .. (351.78,267.83) .. controls (346.79,267.83) and (342.75,264.01) .. (342.75,259.29) -- cycle ;
%Shape: Ellipse [id:dp7295856946152883] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (368.5,259.29) .. controls (368.5,254.57) and (372.54,250.74) .. (377.53,250.74) .. controls (382.51,250.74) and (386.56,254.57) .. (386.56,259.29) .. controls (386.56,264.01) and (382.51,267.83) .. (377.53,267.83) .. controls (372.54,267.83) and (368.5,264.01) .. (368.5,259.29) -- cycle ;
%Shape: Ellipse [id:dp25831105262493703] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (391.94,259.29) .. controls (391.94,254.57) and (395.98,250.74) .. (400.97,250.74) .. controls (405.95,250.74) and (410,254.57) .. (410,259.29) .. controls (410,264.01) and (405.95,267.83) .. (400.97,267.83) .. controls (395.98,267.83) and (391.94,264.01) .. (391.94,259.29) -- cycle ;
%Shape: Ellipse [id:dp8182645037872522] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (438.43,259.29) .. controls (438.43,254.57) and (442.48,250.74) .. (447.46,250.74) .. controls (452.45,250.74) and (456.49,254.57) .. (456.49,259.29) .. controls (456.49,264.01) and (452.45,267.83) .. (447.46,267.83) .. controls (442.48,267.83) and (438.43,264.01) .. (438.43,259.29) -- cycle ;
%Shape: Ellipse [id:dp8497178903165905] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (322,223.65) .. controls (322,218.94) and (326.04,215.11) .. (331.03,215.11) .. controls (336.02,215.11) and (340.06,218.94) .. (340.06,223.65) .. controls (340.06,228.37) and (336.02,232.2) .. (331.03,232.2) .. controls (326.04,232.2) and (322,228.37) .. (322,223.65) -- cycle ;
%Shape: Ellipse [id:dp6457610939074372] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (347.75,223.65) .. controls (347.75,218.94) and (351.79,215.11) .. (356.78,215.11) .. controls (361.76,215.11) and (365.81,218.94) .. (365.81,223.65) .. controls (365.81,228.37) and (361.76,232.2) .. (356.78,232.2) .. controls (351.79,232.2) and (347.75,228.37) .. (347.75,223.65) -- cycle ;
%Shape: Ellipse [id:dp8072235223108415] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (371.19,223.65) .. controls (371.19,218.94) and (375.23,215.11) .. (380.22,215.11) .. controls (385.2,215.11) and (389.25,218.94) .. (389.25,223.65) .. controls (389.25,228.37) and (385.2,232.2) .. (380.22,232.2) .. controls (375.23,232.2) and (371.19,228.37) .. (371.19,223.65) -- cycle ;
%Shape: Ellipse [id:dp8242858317443797] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (459.18,225.11) .. controls (459.18,220.39) and (463.23,216.56) .. (468.21,216.56) .. controls (473.2,216.56) and (477.24,220.39) .. (477.24,225.11) .. controls (477.24,229.83) and (473.2,233.65) .. (468.21,233.65) .. controls (463.23,233.65) and (459.18,229.83) .. (459.18,225.11) -- cycle ;
%Shape: Ellipse [id:dp09622729057448232] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (435.74,224.38) .. controls (435.74,219.66) and (439.79,215.84) .. (444.77,215.84) .. controls (449.76,215.84) and (453.8,219.66) .. (453.8,224.38) .. controls (453.8,229.1) and (449.76,232.93) .. (444.77,232.93) .. controls (439.79,232.93) and (435.74,229.1) .. (435.74,224.38) -- cycle ;
%Straight Lines [id:da868583808649138] 
\draw    (351.78,250.74) -- (332.52,233.53) ;
\draw [shift={(331.03,232.2)}, rotate = 401.78999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22256922629447162] 
\draw    (377.53,250.74) -- (332.89,232.94) ;
\draw [shift={(331.03,232.2)}, rotate = 381.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21790657258136403] 
\draw    (400.97,250.74) -- (332.96,232.71) ;
\draw [shift={(331.03,232.2)}, rotate = 374.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8951666253184818] 
\draw    (447.46,250.74) -- (333.01,232.51) ;
\draw [shift={(331.03,232.2)}, rotate = 369.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03151117029561967] 
\draw    (351.78,250.74) -- (356.26,234.13) ;
\draw [shift={(356.78,232.2)}, rotate = 465.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9579303376415622] 
\draw    (377.53,250.74) -- (379.93,234.18) ;
\draw [shift={(380.22,232.2)}, rotate = 458.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15443156409921666] 
\draw    (400.97,250.74) -- (358.62,232.97) ;
\draw [shift={(356.78,232.2)}, rotate = 382.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10001382751368659] 
\draw    (375.22,250.74) -- (358.19,233.62) ;
\draw [shift={(356.78,232.2)}, rotate = 405.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8369196543100157] 
\draw    (447.46,250.74) -- (358.74,232.6) ;
\draw [shift={(356.78,232.2)}, rotate = 371.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6352165301215245] 
\draw    (400.97,250.74) -- (381.52,233.52) ;
\draw [shift={(380.02,232.2)}, rotate = 401.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da756397466726709] 
\draw    (400.97,250.74) -- (442.92,233.68) ;
\draw [shift={(444.77,232.93)}, rotate = 517.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da759866074528728] 
\draw    (447.46,250.74) -- (466.67,234.92) ;
\draw [shift={(468.21,233.65)}, rotate = 500.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13016630823997155] 
\draw    (400.97,250.74) -- (466.27,234.15) ;
\draw [shift={(468.21,233.65)}, rotate = 525.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22086642466958972] 
\draw    (375.22,250.74) -- (466.25,234.02) ;
\draw [shift={(468.21,233.65)}, rotate = 529.5899999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5406490060264715] 
\draw    (351.78,250.74) -- (442.81,233.3) ;
\draw [shift={(444.77,232.93)}, rotate = 529.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7895248499469232] 
\draw    (331.03,215.11) -- (380.58,187.86) ;
\draw [shift={(382.33,186.89)}, rotate = 511.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9690994883120727] 
\draw    (356.78,215.11) -- (380.99,188.38) ;
\draw [shift={(382.33,186.89)}, rotate = 492.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7275379338377637] 
\draw    (380.22,215.11) -- (382.18,188.89) ;
\draw [shift={(382.33,186.89)}, rotate = 454.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9169185946557692] 
\draw    (444.77,215.84) -- (384.14,187.74) ;
\draw [shift={(382.33,186.89)}, rotate = 384.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48071446064013235] 
\draw    (468.21,216.56) -- (384.22,187.55) ;
\draw [shift={(382.33,186.89)}, rotate = 379.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp292274950210905] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (353.05,126.12) .. controls (353.05,121.4) and (357.09,117.57) .. (362.08,117.57) .. controls (367.06,117.57) and (371.11,121.4) .. (371.11,126.12) .. controls (371.11,130.84) and (367.06,134.66) .. (362.08,134.66) .. controls (357.09,134.66) and (353.05,130.84) .. (353.05,126.12) -- cycle ;
%Shape: Ellipse [id:dp10151104662878008] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (378.79,126.12) .. controls (378.79,121.4) and (382.84,117.57) .. (387.82,117.57) .. controls (392.81,117.57) and (396.85,121.4) .. (396.85,126.12) .. controls (396.85,130.84) and (392.81,134.66) .. (387.82,134.66) .. controls (382.84,134.66) and (378.79,130.84) .. (378.79,126.12) -- cycle ;
%Shape: Ellipse [id:dp2398254192871465] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (402.23,126.12) .. controls (402.23,121.4) and (406.28,117.57) .. (411.26,117.57) .. controls (416.25,117.57) and (420.29,121.4) .. (420.29,126.12) .. controls (420.29,130.84) and (416.25,134.66) .. (411.26,134.66) .. controls (406.28,134.66) and (402.23,130.84) .. (402.23,126.12) -- cycle ;
%Straight Lines [id:da36486500221925167] 
\draw    (362.08,117.57) -- (389.87,89.54) ;
\draw [shift={(391.28,88.12)}, rotate = 494.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5847822379846677] 
\draw    (387.82,117.57) -- (391.05,90.11) ;
\draw [shift={(391.28,88.12)}, rotate = 456.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7591810275522963] 
\draw    (411.26,117.57) -- (392.4,89.78) ;
\draw [shift={(391.28,88.12)}, rotate = 415.84000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp015453139366276236] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (382.25,79.58) .. controls (382.25,74.86) and (386.29,71.03) .. (391.28,71.03) .. controls (396.27,71.03) and (400.31,74.86) .. (400.31,79.58) .. controls (400.31,84.3) and (396.27,88.12) .. (391.28,88.12) .. controls (386.29,88.12) and (382.25,84.3) .. (382.25,79.58) -- cycle ;
%Shape: Ellipse [id:dp73294216117839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.29,226.28) .. controls (396.29,224.69) and (397.58,223.4) .. (399.17,223.4) .. controls (400.76,223.4) and (402.05,224.69) .. (402.05,226.28) .. controls (402.05,227.87) and (400.76,229.16) .. (399.17,229.16) .. controls (397.58,229.16) and (396.29,227.87) .. (396.29,226.28) -- cycle ;
%Shape: Ellipse [id:dp16985268293785416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.46,226.28) .. controls (420.46,224.69) and (421.75,223.4) .. (423.34,223.4) .. controls (424.93,223.4) and (426.22,224.69) .. (426.22,226.28) .. controls (426.22,227.87) and (424.93,229.16) .. (423.34,229.16) .. controls (421.75,229.16) and (420.46,227.87) .. (420.46,226.28) -- cycle ;
%Shape: Ellipse [id:dp28880117517832105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.38,226.28) .. controls (409.38,224.69) and (410.67,223.4) .. (412.26,223.4) .. controls (413.85,223.4) and (415.14,224.69) .. (415.14,226.28) .. controls (415.14,227.87) and (413.85,229.16) .. (412.26,229.16) .. controls (410.67,229.16) and (409.38,227.87) .. (409.38,226.28) -- cycle ;
%Shape: Ellipse [id:dp32530250485183143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.43,259.55) .. controls (415.43,257.96) and (416.71,256.67) .. (418.3,256.67) .. controls (419.89,256.67) and (421.18,257.96) .. (421.18,259.55) .. controls (421.18,261.14) and (419.89,262.43) .. (418.3,262.43) .. controls (416.71,262.43) and (415.43,261.14) .. (415.43,259.55) -- cycle ;
%Shape: Ellipse [id:dp8706545551738365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.52,259.55) .. controls (428.52,257.96) and (429.8,256.67) .. (431.39,256.67) .. controls (432.98,256.67) and (434.27,257.96) .. (434.27,259.55) .. controls (434.27,261.14) and (432.98,262.43) .. (431.39,262.43) .. controls (429.8,262.43) and (428.52,261.14) .. (428.52,259.55) -- cycle ;
%Straight Lines [id:da9966382321578771] 
\draw    (447.43,279.63) -- (447.46,269.83) ;
\draw [shift={(447.46,267.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1767565072503008] 
\draw    (377.49,279.63) -- (377.52,269.83) ;
\draw [shift={(377.53,267.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6033299306581725] 
\draw    (351.31,279.63) -- (351.34,269.83) ;
\draw [shift={(351.35,267.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16456647097472077] 
\draw    (391.28,71.03) -- (391.31,61.23) ;
\draw [shift={(391.32,59.23)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5746470854184749] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (371.11,172.8) .. controls (371.11,170.97) and (372.59,169.49) .. (374.42,169.49) -- (391.23,169.49) .. controls (393.06,169.49) and (394.55,170.97) .. (394.55,172.8) -- (394.55,182.75) .. controls (394.55,184.58) and (393.06,186.07) .. (391.23,186.07) -- (374.42,186.07) .. controls (372.59,186.07) and (371.11,184.58) .. (371.11,182.75) -- cycle ;
%Shape: Ellipse [id:dp7153439459444961] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (527.75,258.29) .. controls (527.75,253.57) and (531.79,249.74) .. (536.78,249.74) .. controls (541.77,249.74) and (545.81,253.57) .. (545.81,258.29) .. controls (545.81,263.01) and (541.77,266.83) .. (536.78,266.83) .. controls (531.79,266.83) and (527.75,263.01) .. (527.75,258.29) -- cycle ;
%Shape: Ellipse [id:dp7020077273218668] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (553.5,258.29) .. controls (553.5,253.57) and (557.54,249.74) .. (562.53,249.74) .. controls (567.51,249.74) and (571.56,253.57) .. (571.56,258.29) .. controls (571.56,263.01) and (567.51,266.83) .. (562.53,266.83) .. controls (557.54,266.83) and (553.5,263.01) .. (553.5,258.29) -- cycle ;
%Shape: Ellipse [id:dp6955073730110233] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (576.94,258.29) .. controls (576.94,253.57) and (580.98,249.74) .. (585.97,249.74) .. controls (590.95,249.74) and (595,253.57) .. (595,258.29) .. controls (595,263.01) and (590.95,266.83) .. (585.97,266.83) .. controls (580.98,266.83) and (576.94,263.01) .. (576.94,258.29) -- cycle ;
%Shape: Ellipse [id:dp46691637776864203] 
\draw  [fill={rgb, 255:red, 173; green, 231; blue, 248 }  ,fill opacity=1 ] (623.43,258.29) .. controls (623.43,253.57) and (627.48,249.74) .. (632.46,249.74) .. controls (637.45,249.74) and (641.49,253.57) .. (641.49,258.29) .. controls (641.49,263.01) and (637.45,266.83) .. (632.46,266.83) .. controls (627.48,266.83) and (623.43,263.01) .. (623.43,258.29) -- cycle ;
%Shape: Ellipse [id:dp7914818595563506] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (507,222.65) .. controls (507,217.94) and (511.04,214.11) .. (516.03,214.11) .. controls (521.02,214.11) and (525.06,217.94) .. (525.06,222.65) .. controls (525.06,227.37) and (521.02,231.2) .. (516.03,231.2) .. controls (511.04,231.2) and (507,227.37) .. (507,222.65) -- cycle ;
%Shape: Ellipse [id:dp2996014289886493] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (532.75,222.65) .. controls (532.75,217.94) and (536.79,214.11) .. (541.78,214.11) .. controls (546.76,214.11) and (550.81,217.94) .. (550.81,222.65) .. controls (550.81,227.37) and (546.76,231.2) .. (541.78,231.2) .. controls (536.79,231.2) and (532.75,227.37) .. (532.75,222.65) -- cycle ;
%Shape: Ellipse [id:dp3600063147118766] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (556.19,222.65) .. controls (556.19,217.94) and (560.23,214.11) .. (565.22,214.11) .. controls (570.2,214.11) and (574.25,217.94) .. (574.25,222.65) .. controls (574.25,227.37) and (570.2,231.2) .. (565.22,231.2) .. controls (560.23,231.2) and (556.19,227.37) .. (556.19,222.65) -- cycle ;
%Shape: Ellipse [id:dp1636584072812075] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (644.18,224.11) .. controls (644.18,219.39) and (648.23,215.56) .. (653.21,215.56) .. controls (658.2,215.56) and (662.24,219.39) .. (662.24,224.11) .. controls (662.24,228.83) and (658.2,232.65) .. (653.21,232.65) .. controls (648.23,232.65) and (644.18,228.83) .. (644.18,224.11) -- cycle ;
%Shape: Ellipse [id:dp38250888331273103] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (620.74,223.38) .. controls (620.74,218.66) and (624.79,214.84) .. (629.77,214.84) .. controls (634.76,214.84) and (638.8,218.66) .. (638.8,223.38) .. controls (638.8,228.1) and (634.76,231.93) .. (629.77,231.93) .. controls (624.79,231.93) and (620.74,228.1) .. (620.74,223.38) -- cycle ;
%Straight Lines [id:da7033985835011529] 
\draw    (536.78,249.74) -- (517.52,232.53) ;
\draw [shift={(516.03,231.2)}, rotate = 401.78999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38590690688121043] 
\draw    (562.53,249.74) -- (517.89,231.94) ;
\draw [shift={(516.03,231.2)}, rotate = 381.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8702654983100258] 
\draw    (585.97,249.74) -- (517.96,231.71) ;
\draw [shift={(516.03,231.2)}, rotate = 374.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da051030360663381735] 
\draw    (632.46,249.74) -- (518.01,231.51) ;
\draw [shift={(516.03,231.2)}, rotate = 369.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7679600823913304] 
\draw    (536.78,249.74) -- (541.26,233.13) ;
\draw [shift={(541.78,231.2)}, rotate = 465.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5453760931649982] 
\draw    (562.53,249.74) -- (564.93,233.18) ;
\draw [shift={(565.22,231.2)}, rotate = 458.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08241466903890937] 
\draw    (585.97,249.74) -- (543.62,231.97) ;
\draw [shift={(541.78,231.2)}, rotate = 382.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5622350058584495] 
\draw    (560.22,249.74) -- (543.19,232.62) ;
\draw [shift={(541.78,231.2)}, rotate = 405.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9538599768564286] 
\draw    (632.46,249.74) -- (543.74,231.6) ;
\draw [shift={(541.78,231.2)}, rotate = 371.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7597136169827248] 
\draw    (585.97,249.74) -- (566.52,232.52) ;
\draw [shift={(565.02,231.2)}, rotate = 401.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7309473218992624] 
\draw    (585.97,249.74) -- (627.92,232.68) ;
\draw [shift={(629.77,231.93)}, rotate = 517.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9616923999611793] 
\draw    (632.46,249.74) -- (651.67,233.92) ;
\draw [shift={(653.21,232.65)}, rotate = 500.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49637904122335486] 
\draw    (585.97,249.74) -- (651.27,233.15) ;
\draw [shift={(653.21,232.65)}, rotate = 525.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37367032028001534] 
\draw    (560.22,249.74) -- (651.25,233.02) ;
\draw [shift={(653.21,232.65)}, rotate = 529.5899999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39477387336523173] 
\draw    (536.78,249.74) -- (627.81,232.3) ;
\draw [shift={(629.77,231.93)}, rotate = 529.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34766082635801365] 
\draw    (516.03,214.11) -- (565.58,186.86) ;
\draw [shift={(567.33,185.89)}, rotate = 511.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7217803619736096] 
\draw    (541.78,214.11) -- (565.99,187.38) ;
\draw [shift={(567.33,185.89)}, rotate = 492.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47098488795167404] 
\draw    (565.22,214.11) -- (567.18,187.89) ;
\draw [shift={(567.33,185.89)}, rotate = 454.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9268110008414561] 
\draw    (629.77,214.84) -- (569.14,186.74) ;
\draw [shift={(567.33,185.89)}, rotate = 384.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8171406112985635] 
\draw    (653.21,215.56) -- (569.22,186.55) ;
\draw [shift={(567.33,185.89)}, rotate = 379.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7985619824203944] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (538.05,125.12) .. controls (538.05,120.4) and (542.09,116.57) .. (547.08,116.57) .. controls (552.06,116.57) and (556.11,120.4) .. (556.11,125.12) .. controls (556.11,129.84) and (552.06,133.66) .. (547.08,133.66) .. controls (542.09,133.66) and (538.05,129.84) .. (538.05,125.12) -- cycle ;
%Shape: Ellipse [id:dp2941956443772291] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (563.79,125.12) .. controls (563.79,120.4) and (567.84,116.57) .. (572.82,116.57) .. controls (577.81,116.57) and (581.85,120.4) .. (581.85,125.12) .. controls (581.85,129.84) and (577.81,133.66) .. (572.82,133.66) .. controls (567.84,133.66) and (563.79,129.84) .. (563.79,125.12) -- cycle ;
%Shape: Ellipse [id:dp5783484071435983] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (587.23,125.12) .. controls (587.23,120.4) and (591.28,116.57) .. (596.26,116.57) .. controls (601.25,116.57) and (605.29,120.4) .. (605.29,125.12) .. controls (605.29,129.84) and (601.25,133.66) .. (596.26,133.66) .. controls (591.28,133.66) and (587.23,129.84) .. (587.23,125.12) -- cycle ;
%Straight Lines [id:da8188935588071786] 
\draw    (547.08,116.57) -- (574.87,88.54) ;
\draw [shift={(576.28,87.12)}, rotate = 494.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3004332823997429] 
\draw    (572.82,116.57) -- (576.05,89.11) ;
\draw [shift={(576.28,87.12)}, rotate = 456.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da61173522556931] 
\draw    (596.26,116.57) -- (577.4,88.78) ;
\draw [shift={(576.28,87.12)}, rotate = 415.84000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9434931436466079] 
\draw  [fill={rgb, 255:red, 203; green, 156; blue, 156 }  ,fill opacity=1 ] (567.25,78.58) .. controls (567.25,73.86) and (571.29,70.03) .. (576.28,70.03) .. controls (581.27,70.03) and (585.31,73.86) .. (585.31,78.58) .. controls (585.31,83.3) and (581.27,87.12) .. (576.28,87.12) .. controls (571.29,87.12) and (567.25,83.3) .. (567.25,78.58) -- cycle ;
%Shape: Ellipse [id:dp5458351255684109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.29,225.28) .. controls (581.29,223.69) and (582.58,222.4) .. (584.17,222.4) .. controls (585.76,222.4) and (587.05,223.69) .. (587.05,225.28) .. controls (587.05,226.87) and (585.76,228.16) .. (584.17,228.16) .. controls (582.58,228.16) and (581.29,226.87) .. (581.29,225.28) -- cycle ;
%Shape: Ellipse [id:dp7395975326169493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605.46,225.28) .. controls (605.46,223.69) and (606.75,222.4) .. (608.34,222.4) .. controls (609.93,222.4) and (611.22,223.69) .. (611.22,225.28) .. controls (611.22,226.87) and (609.93,228.16) .. (608.34,228.16) .. controls (606.75,228.16) and (605.46,226.87) .. (605.46,225.28) -- cycle ;
%Shape: Ellipse [id:dp7624765587318687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594.38,225.28) .. controls (594.38,223.69) and (595.67,222.4) .. (597.26,222.4) .. controls (598.85,222.4) and (600.14,223.69) .. (600.14,225.28) .. controls (600.14,226.87) and (598.85,228.16) .. (597.26,228.16) .. controls (595.67,228.16) and (594.38,226.87) .. (594.38,225.28) -- cycle ;
%Shape: Ellipse [id:dp48506844150443396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.43,258.55) .. controls (600.43,256.96) and (601.71,255.67) .. (603.3,255.67) .. controls (604.89,255.67) and (606.18,256.96) .. (606.18,258.55) .. controls (606.18,260.14) and (604.89,261.43) .. (603.3,261.43) .. controls (601.71,261.43) and (600.43,260.14) .. (600.43,258.55) -- cycle ;
%Shape: Ellipse [id:dp6457935694165704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.52,258.55) .. controls (613.52,256.96) and (614.8,255.67) .. (616.39,255.67) .. controls (617.98,255.67) and (619.27,256.96) .. (619.27,258.55) .. controls (619.27,260.14) and (617.98,261.43) .. (616.39,261.43) .. controls (614.8,261.43) and (613.52,260.14) .. (613.52,258.55) -- cycle ;
%Straight Lines [id:da42414494879522935] 
\draw    (632.43,278.63) -- (632.46,268.83) ;
\draw [shift={(632.46,266.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01247343931646716] 
\draw    (562.49,278.63) -- (562.52,268.83) ;
\draw [shift={(562.53,266.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8498675479593931] 
\draw    (536.31,278.63) -- (536.34,268.83) ;
\draw [shift={(536.35,266.83)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4755446478315608] 
\draw    (576.28,70.03) -- (576.31,60.23) ;
\draw [shift={(576.32,58.23)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp0666429629244707] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (556.11,171.8) .. controls (556.11,169.97) and (557.59,168.49) .. (559.42,168.49) -- (576.23,168.49) .. controls (578.06,168.49) and (579.55,169.97) .. (579.55,171.8) -- (579.55,181.75) .. controls (579.55,183.58) and (578.06,185.07) .. (576.23,185.07) -- (559.42,185.07) .. controls (557.59,185.07) and (556.11,183.58) .. (556.11,181.75) -- cycle ;
%Shape: Ellipse [id:dp8159615152039945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.38,176.28) .. controls (489.38,174.69) and (490.67,173.4) .. (492.26,173.4) .. controls (493.85,173.4) and (495.14,174.69) .. (495.14,176.28) .. controls (495.14,177.87) and (493.85,179.16) .. (492.26,179.16) .. controls (490.67,179.16) and (489.38,177.87) .. (489.38,176.28) -- cycle ;
%Shape: Ellipse [id:dp6165333601156666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.38,176.28) .. controls (468.38,174.69) and (469.67,173.4) .. (471.26,173.4) .. controls (472.85,173.4) and (474.14,174.69) .. (474.14,176.28) .. controls (474.14,177.87) and (472.85,179.16) .. (471.26,179.16) .. controls (469.67,179.16) and (468.38,177.87) .. (468.38,176.28) -- cycle ;
%Shape: Ellipse [id:dp38891493348407624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.38,176.28) .. controls (443.38,174.69) and (444.67,173.4) .. (446.26,173.4) .. controls (447.85,173.4) and (449.14,174.69) .. (449.14,176.28) .. controls (449.14,177.87) and (447.85,179.16) .. (446.26,179.16) .. controls (444.67,179.16) and (443.38,177.87) .. (443.38,176.28) -- cycle ;
%Straight Lines [id:da522543285566083] 
\draw    (67.71,166.07) -- (47.14,133.36) ;
\draw [shift={(46.08,131.66)}, rotate = 417.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21912941483504045] 
\draw    (67.71,166.07) -- (71.59,133.65) ;
\draw [shift={(71.82,131.66)}, rotate = 456.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46062146694935246] 
\draw    (67.71,166.07) -- (94.01,133.22) ;
\draw [shift={(95.26,131.66)}, rotate = 488.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5326829334363239] 
\draw    (226.71,168.07) -- (206.14,135.36) ;
\draw [shift={(205.08,133.66)}, rotate = 417.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8599359670670159] 
\draw    (226.71,168.07) -- (230.59,135.65) ;
\draw [shift={(230.82,133.66)}, rotate = 456.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8881890434301645] 
\draw    (226.71,168.07) -- (253.01,135.22) ;
\draw [shift={(254.26,133.66)}, rotate = 488.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9311564166969548] 
\draw    (383.71,169.07) -- (363.14,136.36) ;
\draw [shift={(362.08,134.66)}, rotate = 417.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5725193938956519] 
\draw    (383.71,169.07) -- (387.59,136.65) ;
\draw [shift={(387.82,134.66)}, rotate = 456.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5398778872435372] 
\draw    (383.71,169.07) -- (410.01,136.22) ;
\draw [shift={(411.26,134.66)}, rotate = 488.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3437223242595029] 
\draw    (568.71,169.07) -- (548.14,136.36) ;
\draw [shift={(547.08,134.66)}, rotate = 417.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41915242433415845] 
\draw    (568.71,169.07) -- (572.59,136.65) ;
\draw [shift={(572.82,134.66)}, rotate = 456.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10974384875509746] 
\draw    (568.71,169.07) -- (595.01,136.22) ;
\draw [shift={(596.26,134.66)}, rotate = 488.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (17.14,279.14) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{t_{0} ,1}$};
% Text Node
\draw (64.46,20.17) node [anchor=north west][inner sep=0.75pt]    {$\hat{y}^{j}_{t_{0}}$};
% Text Node
\draw (222.54,22.19) node [anchor=north west][inner sep=0.75pt]    {$\hat{y}^{j}_{t_{1}}$};
% Text Node
\draw (382.64,22.19) node [anchor=north west][inner sep=0.75pt]    {$\hat{y}^{j}_{t_{2}}$};
% Text Node
\draw (561.87,23.19) node [anchor=north west][inner sep=0.75pt]    {$\hat{y}^{j}_{T_{j}}$};
% Text Node
\draw (49.36,279.14) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{t_{0} ,2}$};
% Text Node
\draw (118.84,279.14) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{t_{0} ,n}$};
% Text Node
\draw (179.25,280.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{t_{1} ,1}$};
% Text Node
\draw (211.47,280.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{t_{1} ,2}$};
% Text Node
\draw (280.95,280.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{t_{1} ,n}$};
% Text Node
\draw (339.35,281.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{t_{2} ,1}$};
% Text Node
\draw (371.57,281.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{t_{2} ,2}$};
% Text Node
\draw (441.05,281.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{t_{2} ,n}$};
% Text Node
\draw (519.58,281.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{T_{j} ,1}$};
% Text Node
\draw (551.8,281.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{T_{j} ,2}$};
% Text Node
\draw (621.28,281.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x^{j}_{T_{j} ,n}$};

\end{tikzpicture}
